General Algorithms for Testing the Ambiguity of Finite Automata

This paper presents efficient algorithms for testing the finite, polynomial, and exponential ambiguity of finite automata with $\epsilon$-transitions. It gives an algorithm for testing the exponential ambiguity of an automaton $A$ in time $O(|A|_E^2)$, and finite or polynomial ambiguity in time $O(|A|_E^3)$. These complexities significantly improve over the previous best complexities given for the same problem. Furthermore, the algorithms presented are simple and are based on a general algorithm for the composition or intersection of automata. We also give an algorithm to determine the degree of polynomial ambiguity of a finite automaton $A$ that is polynomially ambiguous in time $O(|A|_E^3)$. Finally, we present an application of our algorithms to an approximate computation of the entropy of a probabilistic automaton.

==> v4.tex <==
\newcommand{\radius}{8}
\newcommand{\xa}{0}
\newcommand{\xb}{20}
\newcommand{\xc}{40}

\newcommand{\ya}{40}
\newcommand{\yb}{20}
\newcommand{\yc}{0}

%\setlength{\unitlength}{3pt}
\begin{picture}(45,50)(0,0)

\node[Nw=\radius,Nh=\radius,Nmr=\radius](00)(\xa,\ya){$(0,\!0)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](01)(\xa,\yb){$(0,\!1)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](02)(\xa,\yc){$(0,\!2)$}

\node[Nw=\radius,Nh=\radius,Nmr=\radius](10)(\xb,\ya){$(1,\!0)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](11)(\xb,\yb){$(1,\!1)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](12)(\xb,\yc){$(1,\!2)$}

\node[Nw=\radius,Nh=\radius,Nmr=\radius](20)(\xc,\ya){$(2,\!0)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](21)(\xc,\yb){$(2,\!1)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](22)(\xc,\yc){$(2,\!2)$}

\drawedge[curvedepth=0](00,10){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](01,11){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](02,12){$\e_1{:}\e_1$}

\drawedge[curvedepth=0](10,20){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](11,21){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](12,22){$\e_1{:}\e_1$}

\drawedge[curvedepth=0,ELside=r](00,01){$\e_2{:}\e_2$}
\drawedge[curvedepth=0,ELside=r](01,02){$\e_2{:}\e_2$}

\drawedge[curvedepth=0](10,11){$\e_2{:}\e_2$}
\drawedge[curvedepth=0,linewidth=.4](11,12){$\e_2{:}\e_2$}

\drawedge[curvedepth=0,ELside=l](20,21){$\e_2{:}\e_2$}
\drawedge[curvedepth=0,ELside=l](21,22){$\e_2{:}\e_2$}

\drawedge[curvedepth=0,ELpos=52,linewidth=.4,ELdist=0](00,11){$\e_2{:}\e_1$}
\drawedge[curvedepth=0,ELpos=52,ELdist=0](01,12){$\e_2{:}\e_1$}
\drawedge[curvedepth=0,ELpos=52,ELdist=0](10,21){$\e_2{:}\e_1$}
\drawedge[curvedepth=0,ELpos=52,ELdist=0](11,22){$\e_2{:}\e_1$}

\end{picture}

